How to Construct High Barrycades

Given two positive integers height $h$ and order $n$, the barrycade construction problem asks for a set of $h$ permutations of the integers from $1$ to $n$ such that all the proper partial sums given by these permutations are pairwise distinct. The name barrycade was coined by Richard K. Guy and refers to Barry Cipra, who introduced this kind of arrangement problem. A simple calculation shows that a solution can only exist for $n \ge 2h-2$ and it is conjectured that there always exists a solution for every height $h \ge 2$ and order $n \ge 2h-2$. In this work, for every height $h \ge 1$, we present a construction of a barrycade of height $h$ and order $n = 2h+3$. We also present a randomized heuristic that allows us to find a barrycade of height $h$ and conjectured optimal order $n=2h-2$, for every height $2 \leq h \leq 50$. Thus, we confirm the conjectured optimal order for all heights up to $50$. We also consider a related corral construction problem, where the permutations define a cyclic arrangement. In this setting, for every height $h \ge 1$, we present a construction of a corral of height $h$ and order $n=2h$. A heuristic approach, similar to the one used for barrycades, allows us to find a corral of height $h$ and conjectured optimal order $n=2h-1$, for every height $1 \leq h \leq 50$. We confirm Tomoki Nakamigawa's conjecture on well-dispersed partitions of cyclic groups for the number of parts up to $20$.

==> img/construction_barrycade_9.tex <==
\begin{scope}
\draw[dotted, draw=black, draw opacity=0.5] (1,3.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$1$};
\draw[dotted, draw=black, draw opacity=0.5] (2,3.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$2$};
\draw[dotted, draw=black, draw opacity=0.5] (3,3.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$3$};
\draw[dotted, draw=black, draw opacity=0.5] (4,3.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$4$};
\draw[dotted, draw=black, draw opacity=0.5] (5,3.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$5$};
\draw[dotted, draw=black, draw opacity=0.5] (6,3.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$6$};
\draw[dotted, draw=black, draw opacity=0.5] (7,3.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$7$};
\draw[dotted, draw=black, draw opacity=0.5] (8,3.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$8$};
\draw[dotted, draw=black, draw opacity=0.5] (9,3.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$9$};
\draw[dotted, draw=black, draw opacity=0.5] (10,3.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$10$};
\draw[dotted, draw=black, draw opacity=0.5] (11,3.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$11$};
\draw[dotted, draw=black, draw opacity=0.5] (12,3.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$12$};
\draw[dotted, draw=black, draw opacity=0.5] (13,3.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$13$};
\draw[dotted, draw=black, draw opacity=0.5] (14,3.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$14$};
\draw[dotted, draw=black, draw opacity=0.5] (15,3.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$15$};
\draw[dotted, draw=black, draw opacity=0.5] (16,3.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$16$};
\draw[dotted, draw=black, draw opacity=0.5] (17,3.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$17$};
\draw[dotted, draw=black, draw opacity=0.5] (18,3.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$18$};
\draw[dotted, draw=black, draw opacity=0.5] (19,3.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$19$};
\draw[dotted, draw=black, draw opacity=0.5] (20,3.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$20$};
\draw[dotted, draw=black, draw opacity=0.5] (21,3.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$21$};
\draw[dotted, draw=black, draw opacity=0.5] (22,3.25) -- (22,-0.25);
\node[align=center, anchor=north] at (22,-0.25) {$22$};
\draw[dotted, draw=black, draw opacity=0.5] (23,3.25) -- (23,-0.25);
\node[align=center, anchor=north] at (23,-0.25) {$23$};
\draw[dotted, draw=black, draw opacity=0.5] (24,3.25) -- (24,-0.25);
\node[align=center, anchor=north] at (24,-0.25) {$24$};
\draw[dotted, draw=black, draw opacity=0.5] (25,3.25) -- (25,-0.25);
\node[align=center, anchor=north] at (25,-0.25) {$25$};
\draw[dotted, draw=black, draw opacity=0.5] (26,3.25) -- (26,-0.25);
\node[align=center, anchor=north] at (26,-0.25) {$26$};
\draw[dotted, draw=black, draw opacity=0.5] (27,3.25) -- (27,-0.25);
\node[align=center, anchor=north] at (27,-0.25) {$27$};
\draw[dotted, draw=black, draw opacity=0.5] (28,3.25) -- (28,-0.25);
\node[align=center, anchor=north] at (28,-0.25) {$28$};
\draw[dotted, draw=black, draw opacity=0.5] (29,3.25) -- (29,-0.25);
\node[align=center, anchor=north] at (29,-0.25) {$29$};
\draw[dotted, draw=black, draw opacity=0.5] (30,3.25) -- (30,-0.25);
\node[align=center, anchor=north] at (30,-0.25) {$30$};
\draw[dotted, draw=black, draw opacity=0.5] (31,3.25) -- (31,-0.25);
\node[align=center, anchor=north] at (31,-0.25) {$31$};
\draw[dotted, draw=black, draw opacity=0.5] (32,3.25) -- (32,-0.25);
\node[align=center, anchor=north] at (32,-0.25) {$32$};
\draw[dotted, draw=black, draw opacity=0.5] (33,3.25) -- (33,-0.25);
\node[align=center, anchor=north] at (33,-0.25) {$33$};
\draw[dotted, draw=black, draw opacity=0.5] (34,3.25) -- (34,-0.25);
\node[align=center, anchor=north] at (34,-0.25) {$34$};
\draw[dotted, draw=black, draw opacity=0.5] (35,3.25) -- (35,-0.25);
\node[align=center, anchor=north] at (35,-0.25) {$35$};
\draw[dotted, draw=black, draw opacity=0.5] (36,3.25) -- (36,-0.25);
\node[align=center, anchor=north] at (36,-0.25) {$36$};
\draw[dotted, draw=black, draw opacity=0.5] (37,3.25) -- (37,-0.25);
\node[align=center, anchor=north] at (37,-0.25) {$37$};
\draw[dotted, draw=black, draw opacity=0.5] (38,3.25) -- (38,-0.25);
\node[align=center, anchor=north] at (38,-0.25) {$38$};
\draw[dotted, draw=black, draw opacity=0.5] (39,3.25) -- (39,-0.25);
\node[align=center, anchor=north] at (39,-0.25) {$39$};
\draw[dotted, draw=black, draw opacity=0.5] (40,3.25) -- (40,-0.25);
\node[align=center, anchor=north] at (40,-0.25) {$40$};
\draw[dotted, draw=black, draw opacity=0.5] (41,3.25) -- (41,-0.25);
\node[align=center, anchor=north] at (41,-0.25) {$41$};
\draw[dotted, draw=black, draw opacity=0.5] (42,3.25) -- (42,-0.25);
\node[align=center, anchor=north] at (42,-0.25) {$42$};
\draw[dotted, draw=black, draw opacity=0.5] (43,3.25) -- (43,-0.25);
\node[align=center, anchor=north] at (43,-0.25) {$43$};
\draw[dotted, draw=black, draw opacity=0.5] (44,3.25) -- (44,-0.25);
\node[align=center, anchor=north] at (44,-0.25) {$44$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, fill=white] at (4.0, 0.5) {$8$};
\draw[fill=palettecolor9,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 0) rectangle (8, 1);
\node[align=center] at (4.0, 0.5) {$8$};
\node[align=center, fill=white] at (8.5, 0.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (8, 0) rectangle (9, 1);
\node[align=center] at (8.5, 0.5) {$1$};
\node[align=center, fill=white] at (10.5, 0.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (9, 0) rectangle (12, 1);
\node[align=center] at (10.5, 0.5) {$3$};
\node[align=center, fill=white] at (13.0, 0.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (12, 0) rectangle (14, 1);
\node[align=center] at (13.0, 0.5) {$2$};
\node[align=center, fill=white] at (17.5, 0.5) {$7$};
\draw[fill=palettecolor8,fill opacity=0.5, draw=black, draw opacity=1, thick] (14, 0) rectangle (21, 1);
\node[align=center] at (17.5, 0.5) {$7$};
\node[align=center, fill=white] at (23.0, 0.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (21, 0) rectangle (25, 1);
\node[align=center] at (23.0, 0.5) {$4$};
\node[align=center, fill=white] at (27.5, 0.5) {$5$};
\draw[fill=palettecolor6,fill opacity=0.5, draw=black, draw opacity=1, thick] (25, 0) rectangle (30, 1);
\node[align=center] at (27.5, 0.5) {$5$};
\node[align=center, fill=white] at (33.0, 0.5) {$6$};
\draw[fill=palettecolor7,fill opacity=0.5, draw=black, draw opacity=1, thick] (30, 0) rectangle (36, 1);
\node[align=center] at (33.0, 0.5) {$6$};
\node[align=center, fill=white] at (40.5, 0.5) {$9$};
\draw[fill=palettecolor10,fill opacity=0.5, draw=black, draw opacity=1, thick] (36, 0) rectangle (45, 1);
\node[align=center] at (40.5, 0.5) {$9$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, fill=white] at (0.5, 1.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 1) rectangle (1, 2);
\node[align=center] at (0.5, 1.5) {$1$};
\node[align=center, fill=white] at (3.0, 1.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (1, 1) rectangle (5, 2);
\node[align=center] at (3.0, 1.5) {$4$};
\node[align=center, fill=white] at (7.5, 1.5) {$5$};
\draw[fill=palettecolor6,fill opacity=0.5, draw=black, draw opacity=1, thick] (5, 1) rectangle (10, 2);
\node[align=center] at (7.5, 1.5) {$5$};
\node[align=center, fill=white] at (14.5, 1.5) {$9$};
\draw[fill=palettecolor10,fill opacity=0.5, draw=black, draw opacity=1, thick] (10, 1) rectangle (19, 2);
\node[align=center] at (14.5, 1.5) {$9$};
\node[align=center, fill=white] at (20.5, 1.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (19, 1) rectangle (22, 2);
\node[align=center] at (20.5, 1.5) {$3$};
\node[align=center, fill=white] at (23.0, 1.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (22, 1) rectangle (24, 2);
\node[align=center] at (23.0, 1.5) {$2$};
\node[align=center, fill=white] at (27.5, 1.5) {$7$};
\draw[fill=palettecolor8,fill opacity=0.5, draw=black, draw opacity=1, thick] (24, 1) rectangle (31, 2);
\node[align=center] at (27.5, 1.5) {$7$};
\node[align=center, fill=white] at (34.0, 1.5) {$6$};
\draw[fill=palettecolor7,fill opacity=0.5, draw=black, draw opacity=1, thick] (31, 1) rectangle (37, 2);
\node[align=center] at (34.0, 1.5) {$6$};
\node[align=center, fill=white] at (41.0, 1.5) {$8$};
\draw[fill=palettecolor9,fill opacity=0.5, draw=black, draw opacity=1, thick] (37, 1) rectangle (45, 2);
\node[align=center] at (41.0, 1.5) {$8$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, fill=white] at (1.0, 2.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 2) rectangle (2, 3);
\node[align=center] at (1.0, 2.5) {$2$};
\node[align=center, fill=white] at (6.5, 2.5) {$9$};
\draw[fill=palettecolor10,fill opacity=0.5, draw=black, draw opacity=1, thick] (2, 2) rectangle (11, 3);
\node[align=center] at (6.5, 2.5) {$9$};
\node[align=center, fill=white] at (13.0, 2.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (11, 2) rectangle (15, 3);
\node[align=center] at (13.0, 2.5) {$4$};
\node[align=center, fill=white] at (17.5, 2.5) {$5$};
\draw[fill=palettecolor6,fill opacity=0.5, draw=black, draw opacity=1, thick] (15, 2) rectangle (20, 3);
\node[align=center] at (17.5, 2.5) {$5$};
\node[align=center, fill=white] at (24.0, 2.5) {$8$};
\draw[fill=palettecolor9,fill opacity=0.5, draw=black, draw opacity=1, thick] (20, 2) rectangle (28, 3);
\node[align=center] at (24.0, 2.5) {$8$};
\node[align=center, fill=white] at (28.5, 2.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (28, 2) rectangle (29, 3);
\node[align=center] at (28.5, 2.5) {$1$};
\node[align=center, fill=white] at (30.5, 2.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (29, 2) rectangle (32, 3);
\node[align=center] at (30.5, 2.5) {$3$};
\node[align=center, fill=white] at (35.0, 2.5) {$6$};
\draw[fill=palettecolor7,fill opacity=0.5, draw=black, draw opacity=1, thick] (32, 2) rectangle (38, 3);
\node[align=center] at (35.0, 2.5) {$6$};
\node[align=center, fill=white] at (41.5, 2.5) {$7$};
\draw[fill=palettecolor8,fill opacity=0.5, draw=black, draw opacity=1, thick] (38, 2) rectangle (45, 3);
\node[align=center] at (41.5, 2.5) {$7$};
\end{scope}

==> img/construction_barrycade_base_19.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,8.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$1$};
\draw[dotted, draw=black] (1,8.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$2$};
\draw[dotted, draw=black] (2,8.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$3$};
\draw[dotted, draw=black] (3,8.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$4$};
\draw[dotted, draw=black] (4,8.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$5$};
\draw[dotted, draw=black] (5,8.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$6$};
\draw[dotted, draw=black] (6,8.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$7$};
\draw[dotted, draw=black] (7,8.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$8$};
\draw[dotted, draw=black] (8,8.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$9$};
\draw[dotted, draw=black] (9,8.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$10$};
\draw[dotted, draw=black] (10,8.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$11$};
\draw[dotted, draw=black] (11,8.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$12$};
\draw[dotted, draw=black] (12,8.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$13$};
\draw[dotted, draw=black] (13,8.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$14$};
\draw[dotted, draw=black] (14,8.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$15$};
\draw[dotted, draw=black] (15,8.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$16$};
\draw[dotted, draw=black] (16,8.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$17$};
\draw[dotted, draw=black] (17,8.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$18$};
\draw[dotted, draw=black] (18,8.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$19$};
\draw[dotted, draw=black] (19,8.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$20$};
\draw[dotted, draw=black] (20,8.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$21$};
\draw[dotted, draw=black] (21,8.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$22$};
\draw[dotted, draw=black] (22,8.25) -- (22,-0.25);
\node[align=center, anchor=north] at (22,-0.25) {$23$};
\draw[dotted, draw=black] (23,8.25) -- (23,-0.25);
\node[align=center, anchor=north] at (23,-0.25) {$24$};
\draw[dotted, draw=black] (24,8.25) -- (24,-0.25);
\node[align=center, anchor=north] at (24,-0.25) {$25$};
\draw[dotted, draw=black] (25,8.25) -- (25,-0.25);
\node[align=center, anchor=north] at (25,-0.25) {$26$};
\draw[dotted, draw=black] (26,8.25) -- (26,-0.25);
\node[align=center, anchor=north] at (26,-0.25) {$27$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=east] at (-0.25, 4.5) {$\varrho_{5}:$};
\node[align=center, anchor=east] at (-0.25, 5.5) {$\varrho_{6}:$};
\node[align=center, anchor=east] at (-0.25, 6.5) {$\varrho_{7}:$};
\node[align=center, anchor=east] at (-0.25, 7.5) {$\varrho_{8}:$};
\node[align=center, fill=white] at (9.0, 0.5) {$18$};
\draw[fill=palettecolor19,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 0) rectangle (18, 1);
\node[align=center] at (9.0, 0.5) {$18$};
\node[align=center, fill=white] at (18.5, 0.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (18, 0) rectangle (19, 1);
\node[align=center] at (18.5, 0.5) {$1$};
\node[align=center, fill=white] at (9.0, 1.5) {$16$};
\draw[fill=palettecolor17,fill opacity=0.5, draw=black, draw opacity=1, thick] (1, 1) rectangle (17, 2);
\node[align=center] at (9.0, 1.5) {$16$};
\node[align=center, fill=white] at (18.5, 1.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (17, 1) rectangle (20, 2);
\node[align=center] at (18.5, 1.5) {$3$};
\node[align=center, fill=white] at (9.0, 2.5) {$14$};
\draw[fill=palettecolor15,fill opacity=0.5, draw=black, draw opacity=1, thick] (2, 2) rectangle (16, 3);
\node[align=center] at (9.0, 2.5) {$14$};
\node[align=center, fill=white] at (18.5, 2.5) {$5$};
\draw[fill=palettecolor6,fill opacity=0.5, draw=black, draw opacity=1, thick] (16, 2) rectangle (21, 3);
\node[align=center] at (18.5, 2.5) {$5$};
\node[align=center, fill=white] at (9.0, 3.5) {$12$};
\draw[fill=palettecolor13,fill opacity=0.5, draw=black, draw opacity=1, thick] (3, 3) rectangle (15, 4);
\node[align=center] at (9.0, 3.5) {$12$};
\node[align=center, fill=white] at (18.5, 3.5) {$7$};
\draw[fill=palettecolor8,fill opacity=0.5, draw=black, draw opacity=1, thick] (15, 3) rectangle (22, 4);
\node[align=center] at (18.5, 3.5) {$7$};
\node[align=center, fill=white] at (9.0, 4.5) {$10$};
\draw[fill=palettecolor11,fill opacity=0.5, draw=black, draw opacity=1, thick] (4, 4) rectangle (14, 5);
\node[align=center] at (9.0, 4.5) {$10$};
\node[align=center, fill=white] at (18.5, 4.5) {$9$};
\draw[fill=palettecolor10,fill opacity=0.5, draw=black, draw opacity=1, thick] (14, 4) rectangle (23, 5);
\node[align=center] at (18.5, 4.5) {$9$};
\node[align=center, fill=white] at (8.0, 5.5) {$6$};
\draw[fill=palettecolor7,fill opacity=0.5, draw=black, draw opacity=1, thick] (5, 5) rectangle (11, 6);
\node[align=center] at (8.0, 5.5) {$6$};
\node[align=center, fill=white] at (17.5, 5.5) {$13$};
\draw[fill=palettecolor14,fill opacity=0.5, draw=black, draw opacity=1, thick] (11, 5) rectangle (24, 6);
\node[align=center] at (17.5, 5.5) {$13$};
\node[align=center, fill=white] at (8.0, 6.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (6, 6) rectangle (10, 7);
\node[align=center] at (8.0, 6.5) {$4$};
\node[align=center, fill=white] at (17.5, 6.5) {$15$};
\draw[fill=palettecolor16,fill opacity=0.5, draw=black, draw opacity=1, thick] (10, 6) rectangle (25, 7);
\node[align=center] at (17.5, 6.5) {$15$};
\node[align=center, fill=white] at (8.0, 7.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (7, 7) rectangle (9, 8);
\node[align=center] at (8.0, 7.5) {$2$};
\node[align=center, fill=white] at (17.5, 7.5) {$17$};
\draw[fill=palettecolor18,fill opacity=0.5, draw=black, draw opacity=1, thick] (9, 7) rectangle (26, 8);
\node[align=center] at (17.5, 7.5) {$17$};
\end{scope}


==> img/construction_corral_8.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,4.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$0$};
\draw[dotted, draw=black] (1,4.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$1$};
\draw[dotted, draw=black] (2,4.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$2$};
\draw[dotted, draw=black] (3,4.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$3$};
\draw[dotted, draw=black] (4,4.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$4$};
\draw[dotted, draw=black] (5,4.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$5$};
\draw[dotted, draw=black] (6,4.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$6$};
\draw[dotted, draw=black] (7,4.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$7$};
\draw[dotted, draw=black] (8,4.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$8$};
\draw[dotted, draw=black] (9,4.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$9$};
\draw[dotted, draw=black] (10,4.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$10$};
\draw[dotted, draw=black] (11,4.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$11$};
\draw[dotted, draw=black] (12,4.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$12$};
\draw[dotted, draw=black] (13,4.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$13$};
\draw[dotted, draw=black] (14,4.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$14$};
\draw[dotted, draw=black] (15,4.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$15$};
\draw[dotted, draw=black] (16,4.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$16$};
\draw[dotted, draw=black] (17,4.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$17$};
\draw[dotted, draw=black] (18,4.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$18$};
\draw[dotted, draw=black] (19,4.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$19$};
\draw[dotted, draw=black] (20,4.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$20$};
\draw[dotted, draw=black] (21,4.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$21$};
\draw[dotted, draw=black] (22,4.25) -- (22,-0.25);
\node[align=center, anchor=north] at (22,-0.25) {$22$};
\draw[dotted, draw=black] (23,4.25) -- (23,-0.25);
\node[align=center, anchor=north] at (23,-0.25) {$23$};
\draw[dotted, draw=black] (24,4.25) -- (24,-0.25);
\node[align=center, anchor=north] at (24,-0.25) {$24$};
\draw[dotted, draw=black] (25,4.25) -- (25,-0.25);
\node[align=center, anchor=north] at (25,-0.25) {$25$};
\draw[dotted, draw=black] (26,4.25) -- (26,-0.25);
\node[align=center, anchor=north] at (26,-0.25) {$26$};
\draw[dotted, draw=black] (27,4.25) -- (27,-0.25);
\node[align=center, anchor=north] at (27,-0.25) {$27$};
\draw[dotted, draw=black] (28,4.25) -- (28,-0.25);
\node[align=center, anchor=north] at (28,-0.25) {$28$};
\draw[dotted, draw=black] (29,4.25) -- (29,-0.25);
\node[align=center, anchor=north] at (29,-0.25) {$29$};
\draw[dotted, draw=black] (30,4.25) -- (30,-0.25);
\node[align=center, anchor=north] at (30,-0.25) {$30$};
\draw[dotted, draw=black] (31,4.25) -- (31,-0.25);
\node[align=center, anchor=north] at (31,-0.25) {$31$};
\draw[dotted, draw=black] (32,4.25) -- (32,-0.25);
\node[align=center, anchor=north] at (32,-0.25) {$32$};
\draw[dotted, draw=black] (33,4.25) -- (33,-0.25);
\node[align=center, anchor=north] at (33,-0.25) {$33$};
\draw[dotted, draw=black] (34,4.25) -- (34,-0.25);
\node[align=center, anchor=north] at (34,-0.25) {$34$};
\draw[dotted, draw=black] (35,4.25) -- (35,-0.25);
\node[align=center, anchor=north] at (35,-0.25) {$35$};
\draw[dotted, draw=black] (36,4.25) -- (36,-0.25);
\node[align=center, anchor=north] at (36,-0.25) {$0$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=south] at (0,4.25) {$\tau_{1}$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=south] at (1,4.25) {$\tau_{2}$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=south] at (2,4.25) {$\tau_{3}$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=south] at (3,4.25) {$\tau_{4}$};
\begin{scope}
\clip (-0.25,-0.25) rectangle (36.25,5.25);
\node[align=center, fill=white] at (4.0, 0.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (8, 1);
\node[align=center] at (4.0, 0.5) {$8$};
\node[align=center, fill=white] at (40.0, 0.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (36, 0) rectangle (44, 1);
\node[align=center] at (40.0, 0.5) {$8$};
\node[align=center, fill=white] at (10.0, 0.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (8, 0) rectangle (12, 1);
\node[align=center] at (10.0, 0.5) {$4$};
\node[align=center, fill=white] at (12.5, 0.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (12, 0) rectangle (13, 1);
\node[align=center] at (12.5, 0.5) {$1$};
\node[align=center, fill=white] at (16.5, 0.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (13, 0) rectangle (20, 1);
\node[align=center] at (16.5, 0.5) {$7$};
\node[align=center, fill=white] at (21.5, 0.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (20, 0) rectangle (23, 1);
\node[align=center] at (21.5, 0.5) {$3$};
\node[align=center, fill=white] at (25.5, 0.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (23, 0) rectangle (28, 1);
\node[align=center] at (25.5, 0.5) {$5$};
\node[align=center, fill=white] at (31.0, 0.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (28, 0) rectangle (34, 1);
\node[align=center] at (31.0, 0.5) {$6$};
\node[align=center, fill=white] at (35.0, 0.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (34, 0) rectangle (36, 1);
\node[align=center] at (35.0, 0.5) {$2$};
\node[align=center, fill=white] at (-1.0, 0.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (-2, 0) rectangle (0, 1);
\node[align=center] at (-1.0, 0.5) {$2$};
\node[align=center, fill=white] at (4.0, 1.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (7, 2);
\node[align=center] at (4.0, 1.5) {$6$};
\node[align=center, fill=white] at (8.0, 1.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (7, 1) rectangle (9, 2);
\node[align=center] at (8.0, 1.5) {$2$};
\node[align=center, fill=white] at (13.0, 1.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (9, 1) rectangle (17, 2);
\node[align=center] at (13.0, 1.5) {$8$};
\node[align=center, fill=white] at (19.0, 1.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (17, 1) rectangle (21, 2);
\node[align=center] at (19.0, 1.5) {$4$};
\node[align=center, fill=white] at (21.5, 1.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (21, 1) rectangle (22, 2);
\node[align=center] at (21.5, 1.5) {$1$};
\node[align=center, fill=white] at (25.5, 1.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (22, 1) rectangle (29, 2);
\node[align=center] at (25.5, 1.5) {$7$};
\node[align=center, fill=white] at (30.5, 1.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (29, 1) rectangle (32, 2);
\node[align=center] at (30.5, 1.5) {$3$};
\node[align=center, fill=white] at (34.5, 1.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (32, 1) rectangle (37, 2);
\node[align=center] at (34.5, 1.5) {$5$};
\node[align=center, fill=white] at (-1.5, 1.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (-4, 1) rectangle (1, 2);
\node[align=center] at (-1.5, 1.5) {$5$};
\node[align=center, fill=white] at (3.5, 2.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (5, 3);
\node[align=center] at (3.5, 2.5) {$3$};
\node[align=center, fill=white] at (7.5, 2.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (5, 2) rectangle (10, 3);
\node[align=center] at (7.5, 2.5) {$5$};
\node[align=center, fill=white] at (13.0, 2.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (10, 2) rectangle (16, 3);
\node[align=center] at (13.0, 2.5) {$6$};
\node[align=center, fill=white] at (17.0, 2.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (16, 2) rectangle (18, 3);
\node[align=center] at (17.0, 2.5) {$2$};
\node[align=center, fill=white] at (22.0, 2.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (18, 2) rectangle (26, 3);
\node[align=center] at (22.0, 2.5) {$8$};
\node[align=center, fill=white] at (28.0, 2.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (26, 2) rectangle (30, 3);
\node[align=center] at (28.0, 2.5) {$4$};
\node[align=center, fill=white] at (30.5, 2.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (30, 2) rectangle (31, 3);
\node[align=center] at (30.5, 2.5) {$1$};
\node[align=center, fill=white] at (34.5, 2.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (31, 2) rectangle (38, 3);
\node[align=center] at (34.5, 2.5) {$7$};
\node[align=center, fill=white] at (-1.5, 2.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (-5, 2) rectangle (2, 3);
\node[align=center] at (-1.5, 2.5) {$7$};
\node[align=center, fill=white] at (3.5, 3.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (3, 3) rectangle (4, 4);
\node[align=center] at (3.5, 3.5) {$1$};
\node[align=center, fill=white] at (7.5, 3.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (4, 3) rectangle (11, 4);
\node[align=center] at (7.5, 3.5) {$7$};
\node[align=center, fill=white] at (12.5, 3.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (11, 3) rectangle (14, 4);
\node[align=center] at (12.5, 3.5) {$3$};
\node[align=center, fill=white] at (16.5, 3.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (14, 3) rectangle (19, 4);
\node[align=center] at (16.5, 3.5) {$5$};
\node[align=center, fill=white] at (22.0, 3.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (19, 3) rectangle (25, 4);
\node[align=center] at (22.0, 3.5) {$6$};
\node[align=center, fill=white] at (26.0, 3.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (25, 3) rectangle (27, 4);
\node[align=center] at (26.0, 3.5) {$2$};
\node[align=center, fill=white] at (31.0, 3.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (27, 3) rectangle (35, 4);
\node[align=center] at (31.0, 3.5) {$8$};
\node[align=center, fill=white] at (37.0, 3.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (35, 3) rectangle (39, 4);
\node[align=center] at (37.0, 3.5) {$4$};
\node[align=center, fill=white] at (1.0, 3.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (-1, 3) rectangle (3, 4);
\node[align=center] at (1.0, 3.5) {$4$};
\end{scope}
\end{scope}

==> img/construction_corral_base_14.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,7.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$1$};
\draw[dotted, draw=black] (1,7.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$2$};
\draw[dotted, draw=black] (2,7.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$3$};
\draw[dotted, draw=black] (3,7.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$4$};
\draw[dotted, draw=black] (4,7.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$5$};
\draw[dotted, draw=black] (5,7.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$6$};
\draw[dotted, draw=black] (6,7.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$7$};
\draw[dotted, draw=black] (7,7.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$8$};
\draw[dotted, draw=black] (8,7.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$9$};
\draw[dotted, draw=black] (9,7.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$10$};
\draw[dotted, draw=black] (10,7.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$11$};
\draw[dotted, draw=black] (11,7.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$12$};
\draw[dotted, draw=black] (12,7.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$13$};
\draw[dotted, draw=black] (13,7.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$14$};
\draw[dotted, draw=black] (14,7.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$15$};
\draw[dotted, draw=black] (15,7.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$16$};
\draw[dotted, draw=black] (16,7.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$17$};
\draw[dotted, draw=black] (17,7.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$18$};
\draw[dotted, draw=black] (18,7.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$19$};
\draw[dotted, draw=black] (19,7.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$20$};
\draw[dotted, draw=black] (20,7.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$21$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=east] at (-0.25, 4.5) {$\varrho_{5}:$};
\node[align=center, anchor=east] at (-0.25, 5.5) {$\varrho_{6}:$};
\node[align=center, anchor=east] at (-0.25, 6.5) {$\varrho_{7}:$};
\begin{scope}
\node[align=center, fill=white] at (7.0, 0.5) {$14$};
\draw[fill=palettecolor15, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (14, 1);
\node[align=center] at (7.0, 0.5) {$14$};
%\node[align=center, fill=white] at (112.0, 0.5) {$14$};
%\draw[fill=palettecolor15, fill opacity=0.5, draw=black, thick] (105, 0) rectangle (119, 1);
%\node[align=center] at (112.0, 0.5) {$14$};
\node[align=center, fill=white] at (7.0, 1.5) {$12$};
\draw[fill=palettecolor13, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (13, 2);
\node[align=center] at (7.0, 1.5) {$12$};
\node[align=center, fill=white] at (14.0, 1.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (13, 1) rectangle (15, 2);
\node[align=center] at (14.0, 1.5) {$2$};
\node[align=center, fill=white] at (7.0, 2.5) {$10$};
\draw[fill=palettecolor11, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (12, 3);
\node[align=center] at (7.0, 2.5) {$10$};
\node[align=center, fill=white] at (14.0, 2.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (12, 2) rectangle (16, 3);
\node[align=center] at (14.0, 2.5) {$4$};
\node[align=center, fill=white] at (7.0, 3.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (3, 3) rectangle (11, 4);
\node[align=center] at (7.0, 3.5) {$8$};
\node[align=center, fill=white] at (14.0, 3.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (11, 3) rectangle (17, 4);
\node[align=center] at (14.0, 3.5) {$6$};
\node[align=center, fill=white] at (6.5, 4.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (4, 4) rectangle (9, 5);
\node[align=center] at (6.5, 4.5) {$5$};
\node[align=center, fill=white] at (13.5, 4.5) {$9$};
\draw[fill=palettecolor10, fill opacity=0.5, draw=black, thick] (9, 4) rectangle (18, 5);
\node[align=center] at (13.5, 4.5) {$9$};
\node[align=center, fill=white] at (6.5, 5.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (5, 5) rectangle (8, 6);
\node[align=center] at (6.5, 5.5) {$3$};
\node[align=center, fill=white] at (13.5, 5.5) {$11$};
\draw[fill=palettecolor12, fill opacity=0.5, draw=black, thick] (8, 5) rectangle (19, 6);
\node[align=center] at (13.5, 5.5) {$11$};
\node[align=center, fill=white] at (6.5, 6.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (6, 6) rectangle (7, 7);
\node[align=center] at (6.5, 6.5) {$1$};
\node[align=center, fill=white] at (13.5, 6.5) {$13$};
\draw[fill=palettecolor14, fill opacity=0.5, draw=black, thick] (7, 6) rectangle (20, 7);
\node[align=center] at (13.5, 6.5) {$13$};
\end{scope}
\end{scope}


==> img/construction_corral_base_16.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,8.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$1$};
\draw[dotted, draw=black] (1,8.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$2$};
\draw[dotted, draw=black] (2,8.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$3$};
\draw[dotted, draw=black] (3,8.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$4$};
\draw[dotted, draw=black] (4,8.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$5$};
\draw[dotted, draw=black] (5,8.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$6$};
\draw[dotted, draw=black] (6,8.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$7$};
\draw[dotted, draw=black] (7,8.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$8$};
\draw[dotted, draw=black] (8,8.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$9$};
\draw[dotted, draw=black] (9,8.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$10$};
\draw[dotted, draw=black] (10,8.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$11$};
\draw[dotted, draw=black] (11,8.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$12$};
\draw[dotted, draw=black] (12,8.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$13$};
\draw[dotted, draw=black] (13,8.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$14$};
\draw[dotted, draw=black] (14,8.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$15$};
\draw[dotted, draw=black] (15,8.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$16$};
\draw[dotted, draw=black] (16,8.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$17$};
\draw[dotted, draw=black] (17,8.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$18$};
\draw[dotted, draw=black] (18,8.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$19$};
\draw[dotted, draw=black] (19,8.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$20$};
\draw[dotted, draw=black] (20,8.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$21$};
\draw[dotted, draw=black] (21,8.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$22$};
\draw[dotted, draw=black] (22,8.25) -- (22,-0.25);
\node[align=center, anchor=north] at (22,-0.25) {$23$};
\draw[dotted, draw=black] (23,8.25) -- (23,-0.25);
\node[align=center, anchor=north] at (23,-0.25) {$24$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=east] at (-0.25, 4.5) {$\varrho_{5}:$};
\node[align=center, anchor=east] at (-0.25, 5.5) {$\varrho_{6}:$};
\node[align=center, anchor=east] at (-0.25, 6.5) {$\varrho_{7}:$};
\node[align=center, anchor=east] at (-0.25, 7.5) {$\varrho_{8}:$};
\begin{scope}
\node[align=center, fill=white] at (8.0, 0.5) {$16$};
\draw[fill=palettecolor17, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (16, 1);
\node[align=center] at (8.0, 0.5) {$16$};
%\node[align=center, fill=white] at (20.0, 0.5) {$8$};
%\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (16, 0) rectangle (24, 1);
%\node[align=center] at (20.0, 0.5) {$8$};
\node[align=center, fill=white] at (8.0, 1.5) {$14$};
\draw[fill=palettecolor15, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (15, 2);
\node[align=center] at (8.0, 1.5) {$14$};
\node[align=center, fill=white] at (16.0, 1.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (15, 1) rectangle (17, 2);
\node[align=center] at (16.0, 1.5) {$2$};
\node[align=center, fill=white] at (8.0, 2.5) {$12$};
\draw[fill=palettecolor13, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (14, 3);
\node[align=center] at (8.0, 2.5) {$12$};
\node[align=center, fill=white] at (16.0, 2.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (14, 2) rectangle (18, 3);
\node[align=center] at (16.0, 2.5) {$4$};
\node[align=center, fill=white] at (8.0, 3.5) {$10$};
\draw[fill=palettecolor11, fill opacity=0.5, draw=black, thick] (3, 3) rectangle (13, 4);
\node[align=center] at (8.0, 3.5) {$10$};
\node[align=center, fill=white] at (16.0, 3.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (13, 3) rectangle (19, 4);
\node[align=center] at (16.0, 3.5) {$6$};
\node[align=center, fill=white] at (7.5, 4.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (4, 4) rectangle (11, 5);
\node[align=center] at (7.5, 4.5) {$7$};
\node[align=center, fill=white] at (15.5, 4.5) {$9$};
\draw[fill=palettecolor10, fill opacity=0.5, draw=black, thick] (11, 4) rectangle (20, 5);
\node[align=center] at (15.5, 4.5) {$9$};
\node[align=center, fill=white] at (7.5, 5.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (5, 5) rectangle (10, 6);
\node[align=center] at (7.5, 5.5) {$5$};
\node[align=center, fill=white] at (15.5, 5.5) {$11$};
\draw[fill=palettecolor12, fill opacity=0.5, draw=black, thick] (10, 5) rectangle (21, 6);
\node[align=center] at (15.5, 5.5) {$11$};
\node[align=center, fill=white] at (7.5, 6.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (6, 6) rectangle (9, 7);
\node[align=center] at (7.5, 6.5) {$3$};
\node[align=center, fill=white] at (15.5, 6.5) {$13$};
\draw[fill=palettecolor14, fill opacity=0.5, draw=black, thick] (9, 6) rectangle (22, 7);
\node[align=center] at (15.5, 6.5) {$13$};
\node[align=center, fill=white] at (7.5, 7.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (7, 7) rectangle (8, 8);
\node[align=center] at (7.5, 7.5) {$1$};
\node[align=center, fill=white] at (15.5, 7.5) {$15$};
\draw[fill=palettecolor16, fill opacity=0.5, draw=black, thick] (8, 7) rectangle (23, 8);
\node[align=center] at (15.5, 7.5) {$15$};
\end{scope}
\end{scope}


==> img/construction_corral_rotating_16.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,8.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$1$};
\draw[dotted, draw=black] (1,8.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$2$};
\draw[dotted, draw=black] (2,8.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$3$};
\draw[dotted, draw=black] (3,8.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$4$};
\draw[dotted, draw=black] (4,8.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$5$};
\draw[dotted, draw=black] (5,8.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$6$};
\draw[dotted, draw=black] (6,8.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$7$};
\draw[dotted, draw=black] (7,8.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$8$};
\draw[dotted, draw=black] (8,8.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$9$};
\draw[dotted, draw=black] (9,8.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$10$};
\draw[dotted, draw=black] (10,8.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$11$};
\draw[dotted, draw=black] (11,8.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$12$};
\draw[dotted, draw=black] (12,8.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$13$};
\draw[dotted, draw=black] (13,8.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$14$};
\draw[dotted, draw=black] (14,8.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$15$};
\draw[dotted, draw=black] (15,8.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$16$};
\draw[dotted, draw=black] (16,8.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$17$};
\draw[dotted, draw=black] (17,8.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$18$};
\draw[dotted, draw=black] (18,8.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$19$};
\draw[dotted, draw=black] (19,8.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$20$};
\draw[dotted, draw=black] (20,8.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$21$};
\draw[dotted, draw=black] (21,8.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$22$};
\draw[dotted, draw=black] (22,8.25) -- (22,-0.25);
\node[align=center, anchor=north] at (22,-0.25) {$23$};
\draw[dotted, draw=black] (23,8.25) -- (23,-0.25);
\node[align=center, anchor=north] at (23,-0.25) {$24$};
\draw[dotted, draw=black] (24,8.25) -- (24,-0.25);
\node[align=center, anchor=north] at (24,-0.25) {$25$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=east] at (-0.25, 4.5) {$\varrho_{5}:$};
\node[align=center, anchor=east] at (-0.25, 5.5) {$\varrho_{6}:$};
\node[align=center, anchor=east] at (-0.25, 6.5) {$\varrho_{7}:$};
\node[align=center, anchor=east] at (-0.25, 7.5) {$\varrho_{8}:$};
\begin{scope}
\node[align=center, fill=white] at (8.0, 0.5) {$16$};
\draw[fill=palettecolor17, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (16, 1);
\node[align=center] at (8.0, 0.5) {$16$};
\node[align=center, fill=white] at (20.0, 0.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (16, 0) rectangle (24, 1);
\node[align=center] at (20.0, 0.5) {$8$};
\node[align=center, fill=white] at (8.0, 1.5) {$14$};
\draw[fill=palettecolor15, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (15, 2);
\node[align=center] at (8.0, 1.5) {$14$};
\node[align=center, fill=white] at (16.0, 1.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (15, 1) rectangle (17, 2);
\node[align=center] at (16.0, 1.5) {$2$};
\node[align=center, fill=white] at (8.0, 2.5) {$12$};
\draw[fill=palettecolor13, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (14, 3);
\node[align=center] at (8.0, 2.5) {$12$};
\node[align=center, fill=white] at (16.0, 2.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (14, 2) rectangle (18, 3);
\node[align=center] at (16.0, 2.5) {$4$};
\node[align=center, fill=white] at (8.0, 3.5) {$10$};
\draw[fill=palettecolor11, fill opacity=0.5, draw=black, thick] (3, 3) rectangle (13, 4);
\node[align=center] at (8.0, 3.5) {$10$};
\node[align=center, fill=white] at (16.0, 3.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (13, 3) rectangle (19, 4);
\node[align=center] at (16.0, 3.5) {$6$};
\node[align=center, fill=white] at (7.5, 4.5) {$7$};
\draw[fill=palettecolor8, fill opacity=0.5, draw=black, thick] (4, 4) rectangle (11, 5);
\node[align=center] at (7.5, 4.5) {$7$};
\node[align=center, fill=white] at (15.5, 4.5) {$9$};
\draw[fill=palettecolor10, fill opacity=0.5, draw=black, thick] (11, 4) rectangle (20, 5);
\node[align=center] at (15.5, 4.5) {$9$};
\node[align=center, fill=white] at (7.5, 5.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (5, 5) rectangle (10, 6);
\node[align=center] at (7.5, 5.5) {$5$};
\node[align=center, fill=white] at (15.5, 5.5) {$11$};
\draw[fill=palettecolor12, fill opacity=0.5, draw=black, thick] (10, 5) rectangle (21, 6);
\node[align=center] at (15.5, 5.5) {$11$};
\node[align=center, fill=white] at (7.5, 6.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (6, 6) rectangle (9, 7);
\node[align=center] at (7.5, 6.5) {$3$};
\node[align=center, fill=white] at (15.5, 6.5) {$13$};
\draw[fill=palettecolor14, fill opacity=0.5, draw=black, thick] (9, 6) rectangle (22, 7);
\node[align=center] at (15.5, 6.5) {$13$};
\node[align=center, fill=white] at (7.5, 7.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (7, 7) rectangle (8, 8);
\node[align=center] at (7.5, 7.5) {$1$};
\node[align=center, fill=white] at (15.5, 7.5) {$15$};
\draw[fill=palettecolor16, fill opacity=0.5, draw=black, thick] (8, 7) rectangle (23, 8);
\node[align=center] at (15.5, 7.5) {$15$};
\end{scope}
\end{scope}


==> img/example_barrycade_4.tex <==
\begin{scope}
\draw[dotted, draw=black, draw opacity=0.5] (1,3.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$1$};
\draw[dotted, draw=black, draw opacity=0.5] (2,3.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$2$};
\draw[dotted, draw=black, draw opacity=0.5] (3,3.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$3$};
\draw[dotted, draw=black, draw opacity=0.5] (4,3.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$4$};
\draw[dotted, draw=black, draw opacity=0.5] (5,3.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$5$};
\draw[dotted, draw=black, draw opacity=0.5] (6,3.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$6$};
\draw[dotted, draw=black, draw opacity=0.5] (7,3.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$7$};
\draw[dotted, draw=black, draw opacity=0.5] (8,3.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$8$};
\draw[dotted, draw=black, draw opacity=0.5] (9,3.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$9$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, fill=white] at (0.5, 0.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 0) rectangle (1, 1);
\node[align=center] at (0.5, 0.5) {$1$};
\node[align=center, fill=white] at (2.5, 0.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (1, 0) rectangle (4, 1);
\node[align=center] at (2.5, 0.5) {$3$};
\node[align=center, fill=white] at (5.0, 0.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (4, 0) rectangle (6, 1);
\node[align=center] at (5.0, 0.5) {$2$};
\node[align=center, fill=white] at (8.0, 0.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (6, 0) rectangle (10, 1);
\node[align=center] at (8.0, 0.5) {$4$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, fill=white] at (1.0, 1.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 1) rectangle (2, 2);
\node[align=center] at (1.0, 1.5) {$2$};
\node[align=center, fill=white] at (3.5, 1.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (2, 1) rectangle (5, 2);
\node[align=center] at (3.5, 1.5) {$3$};
\node[align=center, fill=white] at (7.0, 1.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (5, 1) rectangle (9, 2);
\node[align=center] at (7.0, 1.5) {$4$};
\node[align=center, fill=white] at (9.5, 1.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (9, 1) rectangle (10, 2);
\node[align=center] at (9.5, 1.5) {$1$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, fill=white] at (1.5, 2.5) {$3$};
\draw[fill=palettecolor4,fill opacity=0.5, draw=black, draw opacity=1, thick] (0, 2) rectangle (3, 3);
\node[align=center] at (1.5, 2.5) {$3$};
\node[align=center, fill=white] at (5.0, 2.5) {$4$};
\draw[fill=palettecolor5,fill opacity=0.5, draw=black, draw opacity=1, thick] (3, 2) rectangle (7, 3);
\node[align=center] at (5.0, 2.5) {$4$};
\node[align=center, fill=white] at (7.5, 2.5) {$1$};
\draw[fill=palettecolor2,fill opacity=0.5, draw=black, draw opacity=1, thick] (7, 2) rectangle (8, 3);
\node[align=center] at (7.5, 2.5) {$1$};
\node[align=center, fill=white] at (9.0, 2.5) {$2$};
\draw[fill=palettecolor3,fill opacity=0.5, draw=black, draw opacity=1, thick] (8, 2) rectangle (10, 3);
\node[align=center] at (9.0, 2.5) {$2$};
\end{scope}

==> img/example_corral_6.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,3.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$0$};
\draw[dotted, draw=black] (1,3.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$1$};
\draw[dotted, draw=black] (2,3.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$2$};
\draw[dotted, draw=black] (3,3.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$3$};
\draw[dotted, draw=black] (4,3.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$4$};
\draw[dotted, draw=black] (5,3.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$5$};
\draw[dotted, draw=black] (6,3.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$6$};
\draw[dotted, draw=black] (7,3.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$7$};
\draw[dotted, draw=black] (8,3.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$8$};
\draw[dotted, draw=black] (9,3.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$9$};
\draw[dotted, draw=black] (10,3.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$10$};
\draw[dotted, draw=black] (11,3.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$11$};
\draw[dotted, draw=black] (12,3.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$12$};
\draw[dotted, draw=black] (13,3.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$13$};
\draw[dotted, draw=black] (14,3.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$14$};
\draw[dotted, draw=black] (15,3.25) -- (15,-0.25);
\node[align=center, anchor=north] at (15,-0.25) {$15$};
\draw[dotted, draw=black] (16,3.25) -- (16,-0.25);
\node[align=center, anchor=north] at (16,-0.25) {$16$};
\draw[dotted, draw=black] (17,3.25) -- (17,-0.25);
\node[align=center, anchor=north] at (17,-0.25) {$17$};
\draw[dotted, draw=black] (18,3.25) -- (18,-0.25);
\node[align=center, anchor=north] at (18,-0.25) {$18$};
\draw[dotted, draw=black] (19,3.25) -- (19,-0.25);
\node[align=center, anchor=north] at (19,-0.25) {$19$};
\draw[dotted, draw=black] (20,3.25) -- (20,-0.25);
\node[align=center, anchor=north] at (20,-0.25) {$20$};
\draw[dotted, draw=black] (21,3.25) -- (21,-0.25);
\node[align=center, anchor=north] at (21,-0.25) {$0$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=south] at (0,3.25) {$\tau_{1}$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=south] at (1,3.25) {$\tau_{2}$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=south] at (2,3.25) {$\tau_{3}$};
\begin{scope}
\clip (-0.25,-0.25) rectangle (21.25,4.25);
\node[align=center, fill=white] at (2.5, 0.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (5, 1);
\node[align=center] at (2.5, 0.5) {$5$};
\node[align=center, fill=white] at (23.5, 0.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (21, 0) rectangle (26, 1);
\node[align=center] at (23.5, 0.5) {$5$};
\node[align=center, fill=white] at (5.5, 0.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (5, 0) rectangle (6, 1);
\node[align=center] at (5.5, 0.5) {$1$};
\node[align=center, fill=white] at (7.5, 0.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (6, 0) rectangle (9, 1);
\node[align=center] at (7.5, 0.5) {$3$};
\node[align=center, fill=white] at (12.0, 0.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (9, 0) rectangle (15, 1);
\node[align=center] at (12.0, 0.5) {$6$};
\node[align=center, fill=white] at (16.0, 0.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (15, 0) rectangle (17, 1);
\node[align=center] at (16.0, 0.5) {$2$};
\node[align=center, fill=white] at (19.0, 0.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (17, 0) rectangle (21, 1);
\node[align=center] at (19.0, 0.5) {$4$};
\node[align=center, fill=white] at (-2.0, 0.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (-4, 0) rectangle (0, 1);
\node[align=center] at (-2.0, 0.5) {$4$};
\node[align=center, fill=white] at (2.0, 1.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (3, 2);
\node[align=center] at (2.0, 1.5) {$2$};
\node[align=center, fill=white] at (5.0, 1.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (3, 1) rectangle (7, 2);
\node[align=center] at (5.0, 1.5) {$4$};
\node[align=center, fill=white] at (9.5, 1.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (7, 1) rectangle (12, 2);
\node[align=center] at (9.5, 1.5) {$5$};
\node[align=center, fill=white] at (12.5, 1.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (12, 1) rectangle (13, 2);
\node[align=center] at (12.5, 1.5) {$1$};
\node[align=center, fill=white] at (14.5, 1.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (13, 1) rectangle (16, 2);
\node[align=center] at (14.5, 1.5) {$3$};
\node[align=center, fill=white] at (19.0, 1.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (16, 1) rectangle (22, 2);
\node[align=center] at (19.0, 1.5) {$6$};
\node[align=center, fill=white] at (-2.0, 1.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (-5, 1) rectangle (1, 2);
\node[align=center] at (-2.0, 1.5) {$6$};
\node[align=center, fill=white] at (5.0, 2.5) {$6$};
\draw[fill=palettecolor7, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (8, 3);
\node[align=center] at (5.0, 2.5) {$6$};
\node[align=center, fill=white] at (9.0, 2.5) {$2$};
\draw[fill=palettecolor3, fill opacity=0.5, draw=black, thick] (8, 2) rectangle (10, 3);
\node[align=center] at (9.0, 2.5) {$2$};
\node[align=center, fill=white] at (12.0, 2.5) {$4$};
\draw[fill=palettecolor5, fill opacity=0.5, draw=black, thick] (10, 2) rectangle (14, 3);
\node[align=center] at (12.0, 2.5) {$4$};
\node[align=center, fill=white] at (16.5, 2.5) {$5$};
\draw[fill=palettecolor6, fill opacity=0.5, draw=black, thick] (14, 2) rectangle (19, 3);
\node[align=center] at (16.5, 2.5) {$5$};
\node[align=center, fill=white] at (19.5, 2.5) {$1$};
\draw[fill=palettecolor2, fill opacity=0.5, draw=black, thick] (19, 2) rectangle (20, 3);
\node[align=center] at (19.5, 2.5) {$1$};
\node[align=center, fill=white] at (21.5, 2.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (20, 2) rectangle (23, 3);
\node[align=center] at (21.5, 2.5) {$3$};
\node[align=center, fill=white] at (0.5, 2.5) {$3$};
\draw[fill=palettecolor4, fill opacity=0.5, draw=black, thick] (-1, 2) rectangle (2, 3);
\node[align=center] at (0.5, 2.5) {$3$};
\end{scope}
\end{scope}

==> img/fence_mono_7.tex <==
\begin{scope}
\draw[dotted, draw=black] (0,7.25) -- (0,-0.25);
\node[align=center, anchor=north] at (0,-0.25) {$1$};
\draw[dotted, draw=black] (1,7.25) -- (1,-0.25);
\node[align=center, anchor=north] at (1,-0.25) {$2$};
\draw[dotted, draw=black] (2,7.25) -- (2,-0.25);
\node[align=center, anchor=north] at (2,-0.25) {$3$};
\draw[dotted, draw=black] (3,7.25) -- (3,-0.25);
\node[align=center, anchor=north] at (3,-0.25) {$4$};
\draw[dotted, draw=black] (4,7.25) -- (4,-0.25);
\node[align=center, anchor=north] at (4,-0.25) {$5$};
\draw[dotted, draw=black] (5,7.25) -- (5,-0.25);
\node[align=center, anchor=north] at (5,-0.25) {$6$};
\draw[dotted, draw=black] (6,7.25) -- (6,-0.25);
\node[align=center, anchor=north] at (6,-0.25) {$7$};
\draw[dotted, draw=black] (7,7.25) -- (7,-0.25);
\node[align=center, anchor=north] at (7,-0.25) {$8$};
\draw[dotted, draw=black] (8,7.25) -- (8,-0.25);
\node[align=center, anchor=north] at (8,-0.25) {$9$};
\draw[dotted, draw=black] (9,7.25) -- (9,-0.25);
\node[align=center, anchor=north] at (9,-0.25) {$10$};
\draw[dotted, draw=black] (10,7.25) -- (10,-0.25);
\node[align=center, anchor=north] at (10,-0.25) {$11$};
\draw[dotted, draw=black] (11,7.25) -- (11,-0.25);
\node[align=center, anchor=north] at (11,-0.25) {$12$};
\draw[dotted, draw=black] (12,7.25) -- (12,-0.25);
\node[align=center, anchor=north] at (12,-0.25) {$13$};
\draw[dotted, draw=black] (13,7.25) -- (13,-0.25);
\node[align=center, anchor=north] at (13,-0.25) {$14$};
\draw[dotted, draw=black] (14,7.25) -- (14,-0.25);
\node[align=center, anchor=north] at (14,-0.25) {$15$};
\node[align=center, anchor=east] at (-0.25, 0.5) {$\varrho_{1}:$};
\node[align=center, anchor=east] at (-0.25, 1.5) {$\varrho_{2}:$};
\node[align=center, anchor=east] at (-0.25, 2.5) {$\varrho_{3}:$};
\node[align=center, anchor=east] at (-0.25, 3.5) {$\varrho_{4}:$};
\node[align=center, anchor=east] at (-0.25, 4.5) {$\varrho_{5}:$};
\node[align=center, anchor=east] at (-0.25, 5.5) {$\varrho_{6}:$};
\node[align=center, anchor=east] at (-0.25, 6.5) {$\varrho_{7}:$};
\begin{scope}
\node[align=center, fill=white] at (4.0, 0.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (0, 0) rectangle (8, 1);
\node[align=center] at (4.0, 0.5) {$8$};
\node[align=center, fill=white] at (5.0, 1.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (1, 1) rectangle (9, 2);
\node[align=center] at (5.0, 1.5) {$8$};
\node[align=center, fill=white] at (6.0, 2.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (2, 2) rectangle (10, 3);
\node[align=center] at (6.0, 2.5) {$8$};
\node[align=center, fill=white] at (7.0, 3.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (3, 3) rectangle (11, 4);
\node[align=center] at (7.0, 3.5) {$8$};
\node[align=center, fill=white] at (8.0, 4.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (4, 4) rectangle (12, 5);
\node[align=center] at (8.0, 4.5) {$8$};
\node[align=center, fill=white] at (9.0, 5.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (5, 5) rectangle (13, 6);
\node[align=center] at (9.0, 5.5) {$8$};
\node[align=center, fill=white] at (10.0, 6.5) {$8$};
\draw[fill=palettecolor9, fill opacity=0.5, draw=black, thick] (6, 6) rectangle (14, 7);
\node[align=center] at (10.0, 6.5) {$8$};
\end{scope}
\end{scope}

